The explicit equivalence between the standard and the logarithmic star product for Lie algebras

The purpose of this short note is to establish an explicit equivalence between the two star products $\star$ and $\star_{\log}$ on the symmetric algebra $\mathrm S(\mathfrak g)$ of a finite-dimensional Lie algebra $\mathfrak g$ over a field $\mathbb K\supset\mathbb C$ of characteristic 0 associated with the standard angular propagator and the logarithmic one: the differential operator of infinite order with constant coefficients realizing the equivalence is related to the incarnation of the Grothendieck-Teichm\"uller group considered by Kontsevich.

==> wheel_comp.tikz <==
\begin{tikzpicture}[>=latex]
\tikzstyle{k-int}=[draw,fill=gray!40,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{n-int}=[draw,fill=black,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{ext}=[draw,fill=white,circle,inner sep=0pt,minimum size=2.5mm]
\tikzstyle{spec}=[draw,rectangle,inner sep=0pt,minimum size=3mm]

\begin{scope}[scale=0.75]
\draw (0,0) to (3,0);
\draw (0,0) to (0,3);
\node[ext] (v) at (0,1) {};
\begin{scope}[shift={(35:3)}]
\node[n-int] (w1) at (0:1) {};
\node[n-int] (w2) at (120:1) {};
\node[n-int] (w3) at (240:1) {};
\draw[thick,->] (w1) to (w2);
\draw[thick,->] (w2) to (w3);
\draw[thick,->] (w3) to (w1);
\end{scope}
\draw[thick,->] (w1) to (v);
\draw[thick,->] (w2) to (v);
\draw[thick,->] (w3) to (v);
\end{scope}
\node at (3.25,1.25) {$+$};
\begin{scope}[scale=0.75,shift={(6,0)}]
\node[n-int] (c) at (0,0) {};
\begin{scope}[shift={(0,2)}]
\node[n-int] (w1) at (90:1) {};
\node[n-int] (w2) at (210:1) {};
\node[n-int] (w3) at (330:1) {};
\draw[thick,->] (w1) to (w2);
\draw[thick,->] (w2) to (w3);
\draw[thick,->] (w3) to (w1);
\end{scope}
\draw[thick,->] (w1) to (c);
\draw[thick,->] (w2) to (c);
\draw[thick,->] (w3) to (c);
\end{scope}
\node at (6,1.25) {$+$};
\begin{scope}[scale=0.75,shift={(10,0)}]
\node[n-int] (c) at (0,0) {};
\begin{scope}[shift={(0,2)}]
\node[n-int] (w1) at (90:1) {};
\node[n-int] (w2) at (210:1) {};
\node[n-int] (w3) at (330:1) {};
\draw[thick,->] (w2) to (w1);
\draw[thick,->] (w3) to (w2);
\draw[thick,->] (w1) to (w3);
\end{scope}
\draw[thick,->] (c) to (w1);
\draw[thick,->] (c) to (w2);
\draw[thick,->] (c) to (w3);
\end{scope}
\node at (9,1.25) {$=0$};
\end{tikzpicture}



